Hierarchical Semi-Markov Conditional Random Fields for Recursive Sequential Data

Inspired by the hierarchical hidden Markov models (HHMM), we present the hierarchical semi-Markov conditional random field (HSCRF), a generalisation of embedded undirectedMarkov chains tomodel complex hierarchical, nestedMarkov processes. It is parameterised in a discriminative framework and has polynomial time algorithms for learning and inference. Importantly, we consider partiallysupervised learning and propose algorithms for generalised partially-supervised learning and constrained inference. We demonstrate the HSCRF in two applications: (i) recognising human activities of daily living (ADLs) from indoor surveillance cameras, and (ii) noun-phrase chunking. We show that the HSCRF is capable of learning rich hierarchical models with reasonable accuracy in both fully and partially observed data cases.

==> dcrf.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{dcrf.pstex}%
\end{picture}%
\setlength{\unitlength}{1184sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8589,5487)(301,-4012)
\put(376,1145){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$d=1$}%
}}}}
\put(376,-300){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$d=2$}%
}}}}
\put(3901,-1261){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$e^2_2$}%
}}}}
\put(3001,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$x^2_2$}%
}}}}
\put(301,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$d=D$}%
}}}}
\put(901,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(2551,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(5626,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$T-1$}%
}}}}
\put(7651,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$T$}%
}}}}
\end{picture}%


==> state-ending.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{state-ending.pstex}%
\end{picture}%
\setlength{\unitlength}{1184sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3183,2854)(2116,-2264)
\put(3301,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0} $x^{d+1}_{i}$}%
}}}}
\put(3151,314){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0} $x^d_{i}$}%
}}}}
\put(4300,-480){\makebox(0,0)[b]{\smash{{\SetFigFont{4}{4.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0} $e^d_{i}=1$}%
}}}}
\end{picture}%


==> state-init.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{state-init.pstex}%
\end{picture}%
\setlength{\unitlength}{1184sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2581,2854)(1904,-2264)
\put(3301,-2240){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0} $x^{d+1}_{i}$}%
}}}}
\put(3151,314){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0} $x^d_{i}$}%
}}}}
\put(3090,-540){\makebox(0,0)[b]{\smash{{\SetFigFont{4}{5}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0} $e^d_{i-1}=1$}%
}}}}
\end{picture}%


==> state-persistence.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{state-persistence.pstex}%
\end{picture}%
\setlength{\unitlength}{1184sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8948,2104)(954,-2939)
\put(8176,-1000){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0} $x_j$}%
}}}}
\put(1801,-1111){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0} $x_{i-1}$}%
}}}}
\put(7351,-2836){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0} $e_{j-1}=0$}%
}}}}
\put(3301,-1111){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0} $x_i$}%
}}}}
\put(6526,-1000){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0} $x_{j-1}$}%
}}}}
\put(9226,-2836){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0} $e_j=1$}%
}}}}
\put(4351,-2836){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0} $e_{i}=0$}%
}}}}
\put(2401,-2836){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0} $e_{i-1}=1$}%
}}}}
\end{picture}%


==> state-transition.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{state-transition.pstex}%
\end{picture}%
\setlength{\unitlength}{1184sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3565,3604)(1218,-3014)
\put(2701,-2911){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0} $e^d_{i}=1$}%
}}}}
\put(1350,-1400){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0} $x^d_{i}$}%
}}}}
\put(3440,370){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0} $x^{d-1}_{i+1}$}%
}}}}
\put(3900,-1400){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0} $x^d_{i+1}$}%
}}}}
\put(3600,-780){\makebox(0,0)[b]{\smash{{\SetFigFont{3}{4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0} $e^{d-1}_{i}=0$}%
}}}}
\end{picture}%

